T-Graphormer: Using Transformers for Spatiotemporal Forecasting

Spatiotemporal data is ubiquitous, and forecasting it has important applications in many domains. However, its complex cross-component dependencies and non-linear temporal dynamics can be challenging for traditional techniques. Existing methods address this by learning the two dimensions separately. Here, we introduce Temporal Graphormer (T-Graphormer), a Transformer-based approach capable of modelling spatiotemporal correlations simultaneously. By adding temporal encodings in the Graphormer architecture, each node attends to all other tokens within the graph sequence, enabling the model to learn rich spacetime patterns with minimal predefined inductive biases. We show the effectiveness of T-Graphormer on real-world traffic prediction benchmark datasets. Compared to state-of-the-art methods, T-Graphormer reduces root mean squared error (RMSE) and mean absolute percentage error (MAPE) by up to 20% and 10%.

==> tables/ablation.tex <==
\begin{figure}[ht]
    \centering
    % RMSE Plot
    \begin{subfigure}[b]{0.4\textwidth}
        \centering
        \resizebox{\linewidth}{!}{
        \begin{tikzpicture}
        \begin{axis}[
            x=1cm,
            ybar,
            bar width=0.5cm,
            symbolic x coords={pos, Centrality, Spatial, Original, graph, No Token, cls},
            xtick={pos, Centrality, Spatial, Original, graph, No Token, cls},
            xticklabels={{Positional}, {Centrality}, {Spatial}, {Original}, {\texttt{graph}}, {No Token}, {\texttt{cls}}},
            xticklabel style={rotate=45, anchor=north east},
            ymin=3, ymax=4,
            ylabel={Error},
            nodes near coords,
            enlargelimits=0.15
        ]
        % Structural encoding ablations (left side)
        \addplot[bar shift=0pt, fill=blue!60]  coordinates {(pos, 3.79762) (Centrality, 3.46956) (Spatial, 3.35875) (Original, 3.18976)};
        % Special token ablations (right side)
        \addplot[bar shift=0pt, fill=red!60]  coordinates {(graph, 3.52599) (No Token, 3.39689) (cls, 3.18976)};
        
        % Vertical dashed line separator
        \draw [dashed, thick] ({rel axis cs:0.57,0}) -- ({rel axis cs:0.57,1});
    \end{axis}
    \end{tikzpicture}
        }
        \caption{MAE}
    \end{subfigure}
    ~
    % MAPE Plot
    \begin{subfigure}[b]{0.4\textwidth}
        \centering
        \resizebox{\linewidth}{!}{
        \begin{tikzpicture}
        \begin{axis}[
            x=1cm,
            ybar,
            bar width=0.5cm,
            symbolic x coords={pos, Centrality, Spatial, Original, graph, No Token, cls},
            xtick={pos, Centrality, Spatial, Original, graph, No Token, cls},
            xticklabels={{Positional}, {Centrality}, {Spatial}, {Original}, {\texttt{graph}}, {No Token}, {z\texttt{cls}}},
            xticklabel style={rotate=45, anchor=north east},
            ymin=6, ymax=7,
            ylabel={Error},
            nodes near coords,
            enlargelimits=0.15
        ]
            % Structural encoding ablations (left side)
            \addplot[bar shift=0pt, fill=blue!60] coordinates {(pos, 6.88323) (Centrality, 6.59676) (Spatial, 6.47595) (Original, 6.12108)};
            % Special token ablations (right side)
            \addplot[bar shift=0pt, fill=red!60] coordinates {(graph, 6.55111) (No Token, 6.3576) (cls, 6.12108)};
            
            % Vertical dashed line separator
            \draw [dashed, thick] ({rel axis cs:0.57,0}) -- ({rel axis cs:0.57,1});
        \end{axis}
        \end{tikzpicture}
        }
        \caption{RMSE}
    \end{subfigure}
    \caption{Ablation results on the METR-LA dataset with a forecasting horizon of 12. Ablation trends are similar for MAPE (Figure~\ref{fig: ablation_supp}). Left: Structural encoding ablations. Right: Special token ablations.}
    \label{fig: ablation}
\end{figure}

==> tables/ablation_supp.tex <==
\begin{figure}[ht]
    \centering
    \resizebox{0.5\linewidth}{!}{
    \begin{tikzpicture}
        \begin{axis}[
            x=1cm,
            ybar,
            bar width=0.5cm,
            symbolic x coords={pos, Centrality, Spatial, Original, graph, No Token, cls},
            xtick={pos, Centrality, Spatial, Original, graph, No Token, cls},
            xticklabels={{Positional}, {Centrality}, {Spatial}, {Original}, {\texttt{graph}}, {No Token}, {\texttt{cls}}},
            xticklabel style={rotate=45, anchor=north east},
            ymin=8, ymax=10,
            ylabel={MAPE},
            nodes near coords,
            enlargelimits=0.15
        ]
            % Structural encoding ablations (left side)
            \addplot[bar shift=0pt,fill=blue!60] coordinates {(pos, 9.7376) (Centrality, 8.658) (Spatial, 9.0443) (Original, 8.6228)};
            % Special token ablations (right side)
            \addplot[bar shift=0pt,fill=red!60] coordinates {(graph, 8.9584) (No Token, 8.8708) (cls, 8.6228)};
            
            % Vertical dashed line separator
            \draw [dashed, thick] ({rel axis cs:0.57,0}) -- ({rel axis cs:0.57,1});
        \end{axis}
        \end{tikzpicture}
    }
    \caption{Ablation results on the METR-LA dataset with a forecasting horizon of 12. Left: Structural encoding ablations. Right: Special token ablations.}
    \label{fig: ablation_supp}
\end{figure}
